A nonlinear dead-time compensation method for path tracking control

In the realm of autonomous vehicle technologies and advanced driver assistance systems, precise and reliable path tracking controllers are vital for safe and efficient navigation. However the presence of dead time in the vehicle control systems poses a challenge to real-world systems. Input and output delays are caused by factors like sensor processing and mechanical response and can range up to a few hundred milliseconds. This chapter addresses the problem of dead time in path tracking control and proposes a method to compensate the dead time. The proposed solution involves a nonlinear prediction model, in a structure similar to the Smith predictor, but incorporating the kinematic behavior of the vehicle plant system. The implementation avoids numeric integration or optimization, enabling a fast execution. Simulation tests with various controllers and disturbances, including dead-time uncertainty, demonstrate the efficacy of the dead-time compensation method. Results indicate improved control performance in all tested scenarios.

==> festl-chap3_cntrl_plant.tex <==
\footnotesize
\begin{tikzpicture}


\def\blockwidth{1.5cm}
\def\blockheight{0.7cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller};
% \node [align=center] at (ext.center){};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p1) at ($(cntrl)+(3.2,0)$){input delay\\$z^{-k}$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at ($(p1)+(2.5,0)$){plant};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p3) at ($(p1)+(0,-1.2)$){output delay\\$z^{-k_o}$};


% \node[] (add) at ($(cntrl)+(-1.3,0)$){};
% \filldraw[color=blue!30] (add) circle (2.5pt);
% \draw[color=black]  (add) circle (2.5pt);

% \filldraw[color=blue!30] (add2) circle (2.5pt);
% \draw[color=black]  (add2) circle (2.5pt);

% Arrows with text label
%\draw[-stealth] (add.east)--(cntrl.west) node[pos=0.5,above]{};%{$\boldsymbol{x_\text{e}}$};%=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};

\draw[-stealth] (cntrl.east)--(p1.west) node[pos=0.5,above]{$\delta_t$};
\draw[-stealth] (p1.east)--(p2.west) node[pos=0.5,above]{$\delta_{t-k}$};
\draw[-stealth](p2.east)--++(1,0)node[pos=0.5,above]{$\boldsymbol{x}_t$};
\draw[stealth-](p3.east)-|(p2.south)node[pos=0.3,above]{$\boldsymbol{y}_t$};
\draw[stealth-](cntrl.south)|-(p3.west)node[pos=0.75,above]{$\boldsymbol{y}_{\text{del},t} = \boldsymbol{y}_{t-k_o}$};

\draw[stealth-](cntrl.west)--++(-1,0)node[pos=0.5,above]{$\boldsymbol{p}_\text{ref}$};


\draw[stealth-](p2.north)--++(0,0.5)node[pos=0.5,left]{$v$};



\end{tikzpicture}

==> festl-chap3_cntrl_plant_dc.tex <==
\footnotesize
\begin{tikzpicture}


\def\blockwidth{1.5cm}
\def\blockheight{0.7cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%
\node[draw, text depth=2.5cm,
rounded corners,
	minimum width = 4.7cm,
    minimum height=3.2cm,
    fill=blue!10,
align=center
] (pdel) at (5,-0.5){delayed plant};


\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller};
% \node [align=center] at (ext.center){};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p1) at ($(cntrl)+(4,0)$){input delay\\$q^{-k_\text{i}}$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at ($(p1)+(2.7,0)$){plant};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p3) at ($(p1)+(0.7,-1.5)$){output delay\\$q^{-k_o}$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (dc) at ($(p1)+(-2.7,-1.5)$){deadtime\\ compensation};

% \node[] (add) at ($(cntrl)+(-1.3,0)$){};
% \filldraw[color=blue!30] (add) circle (2.5pt);
% \draw[color=black]  (add) circle (2.5pt);

% \filldraw[color=blue!30] (add2) circle (2.5pt);
% \draw[color=black]  (add2) circle (2.5pt);

% Arrows with text label
%\draw[-stealth] (add.east)--(cntrl.west) node[pos=0.5,above]{};%{$\boldsymbol{x_\text{e}}$};%=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};

\draw[-stealth] (cntrl.east)--(p1.west) node[pos=0.5,above]{$\delta$};
\draw[-stealth] (p1.east)--(p2.west) node[pos=0.5,above]{};
\draw[-stealth](p2.east)--++(1,0)node[pos=0.5,above]{$\boldsymbol{x}$};
\draw[stealth-](p3.east)-|(p2.south)node[pos=0.3,above]{$\boldsymbol{y}$};
\draw[stealth-](dc.east)--(p3.west)node[pos=0.5,above]{$\boldsymbol{y}_\text{del}$};

\draw[stealth-](cntrl.west)--++(-1,0)node[pos=0.5,above]{$\boldsymbol{p}_\text{ref}$};

\draw[stealth-](cntrl.south)|-(dc.west)node[pos=0.3,left]{$\boldsymbol{\hat y}$};
\draw[stealth-](dc.north)|-(cntrl.east)node[pos=0.3,left]{};


\end{tikzpicture}

==> festl-chap3_deadtime_chart.tex <==
\footnotesize
\begin{tikzpicture}


\def\blockwidth{1.5cm}
\def\blockheight{0.7cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller};
% \node [align=center] at (ext.center){};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p1) at ($(cntrl)+(4.5,0)$){delay\\$q^{-k}$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at ($(p1)+(2,0)$){plant};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=center
] (p3) at ($(cntrl)+(3.5,-1.2)$){plant\\model};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p4) at ($(p3)+(-3.2,0)$){$\begin{bmatrix}\boldsymbol{R}(\varphi) \\ \boldsymbol{1}\end{bmatrix}^T \cdot \left(1-q^{-k}\right)$};


% \node[] (add) at ($(cntrl)+(-1.8,0)$){};
% \filldraw[color=blue!30] (add) circle (2.5pt);
% \draw[color=black]  (add) circle (2.5pt);

\node[] (add2) at ($(p4)+(-2.0,0)$){};
\filldraw[color=blue!30] (add2) circle (2.5pt);
\draw[color=black]  (add2) circle (2.5pt);

% Arrows with text label
\draw[-stealth] (add2.north)|-($(cntrl.west)+(0,-0.1)$);
      node[pos=0.5,above]{};

\draw[-stealth] (cntrl.east)--(p1.west)
      node[pos=0.5,above]{$\delta_i$};
\draw[-stealth] (p1.east)--(p2.west)
      node[pos=0.5,above]{$\delta_{i-k}$};
\draw[-stealth](p2.east)--++(1,0)node[pos=0.5,above]{$\boldsymbol{x}_i$};
\draw[-stealth]($(cntrl.east)+(1,0)$)-|(p3.north)node[pos=0.5,above]{};
\draw[-stealth]($(p3.west)$)--(p4.east)node[pos=0.5,above]{$\boldsymbol{\hat{x}_{i}}$};
\draw[-stealth]($(p4.west)$)--(add2.east)node[pos=0.5,above]{};


\draw[-stealth]($(p2.east)+(0.5,0)$)|-++(-3,-2)-| (add2.south);
\draw[stealth-]($(cntrl.west)+(0,0.1)$)--++(-1,0)node[pos=0.5,above]{$\boldsymbol{p}_\text{ref}$};



\end{tikzpicture}

==> festl-chap3_problem.tex <==
\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[thick,#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

% vehicle
%\vehicle[](0,0)(3,70,41,3)(vehreal);
\def\psiveh{10}
\def\deltaveh{-30}
\vehicle[](-0.5,0.5)(2,\psiveh,\deltaveh,3)(veh);

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
\markdot(vehfront.center)
% \draw(vehfront.center)node[anchor=west,yshift=6]{$\boldsymbol{p}_\text{f}$};

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.9,0.6)();
\draw (vehfront.center) node[anchor=west,yshift=-2,xshift=15]{$\delta$};

% \draw [dashed](vehrear.center)--($(vehrear.center)+(4,0.7)$);

% length labels
% \lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($\lambda$);

% arcs
 \def\radr{3.45}
\path(vehrear.center)--++(70+90:\radr)coordinate(cent);
\centerarc[thick](2,-5.5)(80:120:5);
\centerarc[thick](3.9,5.34)(-80:-100:6);


\centerarc[dashed](-0.1,-3.9)(70:54:5);
\centerarc[dashed](5.1,3.45)(-125:-100:4);


\draw [-latex] (-2.5,0) -- (-2.5,.7) node[anchor=east,pos=0.8]{\small$y$};
% \draw [dashed] (-2.5,0) -- (-2.5,1);
\draw [-latex] (-2.5,0) -- (-1.8,0) node[anchor=south,pos=0.8]{\small$x$};
\draw (-2.5,-0.02) node[]{\Huge$\cdot$};

\draw[](vehrear.center)--(0.1,-0.85);
\node at (0.8,-1.1) {$\boldsymbol{p}_\text{ref}(s)$};
\markdot(0.1,-0.87)


\end{tikzpicture}

==> festl-chap3_smith_coordinates.tex <==
\begin{tikzpicture}[]

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

% p^t
\draw (-2.0,1.8) coordinate (v1) {};
\draw[ultra thick]($(v1)+(-0.5,-0.25)$) -- ($(v1)+(0.5,0.25)$) node[anchor=north, pos=0.5,yshift=0mm]{$\boldsymbol{p_i}$};
\draw ($(v1)-(0,0.02)$) node{\Huge$\cdot$};


% p^t+k
\draw (0.84,1.8) coordinate (v2) {};
\draw[ultra thick]($(v2)+(-0.5,0.25)$) -- ($(v2)+(0.5,-0.25)$) node[anchor=north, pos=0.5,xshift=-2mm]{$\boldsymbol{p_{i+k}}$};
\draw ($(v2)-(0,0.02)$) node{\Huge$\cdot$};

% ref path
\draw[thick,dash dot] (-2.5,0) --(5,0);
\draw[-stealth] (1.5,0)--++(0.1,0);
\draw[-stealth] (-1,0)--++(0.1,0);
\draw[-stealth] (4,0)--++(0.1,0);
% vehicle path 
\centerarc[thick](-0.6,-0.85)(40:90+27:3)
\centerarc[thick](4,3)(-90:-140:3)

% error labels
% \draw [dashed] (v1) -- ++(0,-2);
\draw[](v1) -- ($(v1)+(0.6,0.3)$);
\draw (v1) -- ($(v1)+(0.65,0)$);
\draw[latex-] ($(v1)+(0.55,0.28)$) arc(22:0:0.7) node [anchor=west, pos=1,yshift=-1mm] {${}^R\psi$};
% \draw [latex-latex] (-2.0,0)--(v1) node[anchor=south, pos=0.5,rotate=90] {${}^R e$};
\lengthlabel[latex-latex](-2.0,0)(v1)(90:-0.5)(${}^R e$);

\lengthlabel[latex-latex](0.2,2.9)(v2)(-65:0.5)(${}^T \Delta p_y$);
% \draw (0.5,3.0) node{${}^R e$};
\draw[dashed](v1) -- ($(v1)+(3,1.5)$);

% coordinate frames
\coordinate (origin) at (-2,0);
\draw [-latex] (origin) -- ++(0,.7) node[anchor=east,pos=0.8]{\small${}^R y$};
\draw [-latex] (origin) -- ++(0.7,0) node[anchor=north,pos=0.8]{\small${}^R x$};
\centerarc[](origin)(0:360:0.1);

\coordinate (origin) at (v1);
\draw [-latex] (origin) -- ++(-0.3,.6) node[anchor=east,pos=0.8]{\small${}^i y$};
\draw [-latex] (origin) -- ++(0.7,0.35) node[anchor=south,pos=0.8]{\small${}^i x$};
\centerarc[](origin)(0:360:0.1);

% estimated path
\def\dy{2};
\def\dx{-2};
\def\dpsi{30};
\centerarc[thick,dashed](-0.6+\dx,-0.85+\dy)(40+\dpsi:90+27+\dpsi+10:3)
\centerarc[thick,dashed](-0.55,6.79)(-90+\dpsi:-140+\dpsi:3)

% p^t estimate
\draw (-5.12,2.75) coordinate (e1) {};
\draw[ultra thick]($(e1)+(-0.27,-0.41)$) -- ($(e1)+(0.27,0.41)$) node[anchor=north, pos=0.5,xshift=3mm]{$\boldsymbol{\hat p_{i-k}}$};
\draw ($(e1)-(-0.01,0.02)$) node{\Huge$\cdot$};


% p^t+k estimate
\draw (-2.4,4.15) coordinate (e2) {};
\draw[ultra thick]($(e2)+(-0.55,0.04)$) -- ($(e2)+(0.55,-0.04)$) node[anchor=north, pos=0.5,xshift=-2mm]{$\boldsymbol{\hat p_{i}}$};
\draw ($(e2)-(0,0.02)$) node{\Huge$\cdot$};

%coordinate frame estimate
\coordinate (origin) at (e1);
\draw [-latex] (origin) -- ++(-0.6,.4) node[anchor=east,pos=0.8]{\small${}^{\hat T} y$};
\draw [-latex] (origin) -- ++(0.4,0.6) node[anchor=east,pos=1]{\small${}^{\hat T} x$};
\centerarc[](origin)(0:360:0.1);

\draw[dashed] (e1)--++(2.,2.8);
\lengthlabel[latex-latex](-3.47,5.05)(e2)(-35:0.5)(${}^{\hat T} \Delta \hat p_y$);




\end{tikzpicture}
